Scalable Traffic Models for Scheduling of Linear Periodic Event-Triggered Controllers

This paper addresses the problem of modeling and scheduling the transmissions generated by multiple event-triggered control (ETC) loops sharing a network. We present a method to build a symbolic traffic model of periodic ETC (PETC), which by construction provides an exact simulation of such traffic. The model is made in such a way as to avoid the combinatorial explosion that is typical of symbolic models in many applications. It is augmented with early triggering actions that can be used by a scheduler to mitigate communication conflicts. The complete networked control system is then modeled as a network of timed game automata, for which existing tools can generate a strategy that avoids communication conflicts, while keeping early triggers to a minimum. By construction, our proposed symbolic model is a quotient model of the PETC. It is relatively fast to build, and it generates few to no spurious transitions. We finally demonstrate modeling and scheduling for a numerical example.

==> out1.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.20935840674518, ymax=1.70888495960873,
ytick style={color=black},
ylabel=State,
grid,
every axis plot/.append style={thick}
]
\addplot [thick, color0]
table {%
0 1
0.01 1.12496001035328
0.02 1.22175052348325
0.03 1.29246744007615
0.04 1.33903245906326
0.05 1.36320731110431
0.06 1.36660681657438
0.07 1.35071086561813
0.08 1.31687540935607
0.09 1.27404460738092
0.1 1.23027696724082
0.11 1.18551275008546
0.12 1.13969174603218
0.13 1.09275333229454
0.14 1.04463652054371
0.15 0.995279994588626
0.16 0.944622139359565
0.17 0.894738213445065
0.18 0.847582935216131
0.19 0.802929158780393
0.2 0.76056900631351
0.21 0.720312257066908
0.22 0.681984870851297
0.23 0.645427634799877
0.24 0.610494923146195
0.25 0.577282295635829
0.26 0.545844726908116
0.27 0.515996161509777
0.28 0.487564182762317
0.29 0.460388893701779
0.3 0.434321888738108
0.31 0.409225308579947
0.32 0.384970971585052
0.33 0.3614395752601
0.34 0.339049142568022
0.35 0.318205882642892
0.36 0.29878749321905
0.37 0.280682255434972
0.38 0.263788149376305
0.39 0.248012043638685
0.4 0.233268952742561
0.41 0.219461566645725
0.42 0.206487389931746
0.43 0.194264356522281
0.44 0.182716629146755
0.45 0.171774086120368
0.46 0.161371850033979
0.47 0.151449854900703
0.48 0.141952448589535
0.49 0.132971012456526
0.5 0.124595814362716
0.51 0.116776048933716
0.52 0.109465176484625
0.53 0.102620567145193
0.54 0.0962031746261584
0.55 0.0901772371615508
0.56 0.0845100033666405
0.57 0.0791714809390562
0.58 0.0741574679119865
0.59 0.0694602993915816
0.6 0.065048632692512
0.61 0.0608935093704127
0.62 0.0569681584889979
0.63 0.0532478159676517
0.64 0.0497095586831346
0.65 0.0463321521086512
0.66 0.0431499320492858
0.67 0.0401972637714388
0.68 0.0374554277702948
0.69 0.0349073084627114
0.7 0.0325372599776016
0.71 0.0303309831678872
0.72 0.0282754129091023
0.73 0.0263600635863336
0.74 0.0245739684088754
0.75 0.0229049708215132
0.76 0.0213418697764675
0.77 0.0198743405249915
0.78 0.0184928619277196
0.79 0.0171886497443959
0.8 0.0159535954082801
0.81 0.0147802098314887
0.82 0.0136799950785085
0.83 0.0126642723730713
0.84 0.0117261877987339
0.85 0.0108594760168065
0.86 0.0100584110133049
0.87 0.00931776096542355
0.88 0.00863226223790712
0.89 0.00799672172921792
0.9 0.00740665035144469
0.91 0.00685792170735264
0.92 0.0063467419264162
0.93 0.00586962199655969
0.94 0.00542335238462002
0.95 0.00500497975571387
0.96 0.00461178561743571
0.97 0.00424126672925057
0.98 0.0038911171306849
0.99 0.00356485848057198
};
\addplot [thick, color1, dashed]
table {%
0 -1
0.01 -0.628531614278419
0.02 -0.272819789811235
0.03 0.0680105368102824
0.04 0.394784505275102
0.05 0.708280380198291
0.06 1.00923240114699
0.07 1.29833344791917
0.08 1.57623753386537
0.09 1.39965612595167
0.1 1.23093380590185
0.11 1.06969566002093
0.12 0.915585404526165
0.13 0.768264480439955
0.14 0.627411192503331
0.15 0.492719890000291
0.16 0.363900187482423
0.17 0.394758964949638
0.18 0.424712048095821
0.19 0.453794148614565
0.2 0.482039074819436
0.21 0.509479708212628
0.22 0.536147986833455
0.23 0.562074894585117
0.24 0.587290455816503
0.25 0.51585363029868
0.26 0.447635315080927
0.27 0.382473790613377
0.28 0.320215918801629
0.29 0.260716677212218
0.3 0.203838719943006
0.31 0.149451963539933
0.32 0.0974331964466362
0.33 0.0476657105712461
0.34 0.0683696972037464
0.35 0.0883463431486386
0.36 0.10762549462566
0.37 0.126235961693792
0.38 0.144205531629237
0.39 0.161560984742757
0.4 0.178328112258206
0.41 0.155327544574723
0.42 0.133370335149148
0.43 0.112403162322638
0.44 0.0923756063532
0.45 0.073239986236559
0.46 0.0549512062921872
0.47 0.037466611891326
0.48 0.0207458537463376
0.49 0.0243171371781004
0.5 0.0277867664922253
0.51 0.031157592877683
0.52 0.0344325058905174
0.53 0.0376144166465191
0.54 0.04070624307953
0.55 0.0437108970608259
0.56 0.0466312731936369
0.57 0.0494702391138483
0.58 0.0410538857129209
0.59 0.0330127890946334
0.6 0.0253277205141344
0.61 0.0179805040974952
0.62 0.0109539572070797
0.63 0.00423183440783366
0.64 -0.00220122519749133
0.65 -0.00835974748019622
0.66 -0.0056204487305411
0.67 -0.00298251883544736
0.68 -0.000441833874165026
0.69 0.00200559363184876
0.7 0.00436361575077632
0.71 0.0066359505913424
0.72 0.00882618411304347
0.73 0.00691482587033945
0.74 0.00509055911151918
0.75 0.00334873342325216
0.76 0.00168496915476428
0.77 9.51408844768453e-05
0.78 -0.00142463802872056
0.79 -0.00287802988530295
0.8 -0.00426848614620376
0.81 -0.0055992600601693
0.82 -0.00458083526911666
0.83 -0.00360140601517921
0.84 -0.00265937417546856
0.85 -0.00175319591895746
0.86 -0.000881381122333517
0.87 -4.2492642105272e-05
0.88 -0.000338557429596601
0.89 -0.000620276683687849
0.9 -0.000888513871679865
0.91 -0.00114407433775491
0.92 -0.00138770940354669
0.93 -0.00162012016290487
0.94 -0.00184196099451112
0.95 -0.0020538428141248
0.96 -0.00225633608650885
0.97 -0.00244997361549898
0.98 -0.00263525312921925
0.99 -0.00230102476553499
};
\addplot [thick, color2, dotted]
table {%
0 1
0.01 0.606207875296529
0.02 0.257999404098999
0.03 -0.0479609039274114
0.04 -0.314753201111609
0.05 -0.54522243778968
0.06 -0.741996878602843
0.07 -0.907505131500304
0.08 -1.04399181045578
0.09 -1.02551685337716
0.1 -1.01410737670912
0.11 -1.00943626978134
0.12 -1.01119124602351
0.13 -1.01907422313822
0.14 -1.0328007246639
0.15 -1.05209930263549
0.16 -1.07671098100182
0.17 -1.00921599899927
0.18 -0.944322656297343
0.19 -0.881773682448377
0.2 -0.8213350755652
0.21 -0.762794076324705
0.22 -0.705957314805982
0.23 -0.650649115586347
0.24 -0.596709947739939
0.25 -0.558601921021691
0.26 -0.525864387710937
0.27 -0.498151403091086
0.28 -0.475140985434099
0.29 -0.456533362105378
0.3 -0.442049349674533
0.31 -0.431428857479749
0.32 -0.424429504941243
0.33 -0.420825343698071
0.34 -0.389634216963006
0.35 -0.359667282314424
0.36 -0.330793014562182
0.37 -0.30289221177278
0.38 -0.27585690282191
0.39 -0.249589349054576
0.4 -0.224001132072023
0.41 -0.208312397601078
0.42 -0.194688552608905
0.43 -0.182989702361124
0.44 -0.17308606720566
0.45 -0.164857217047559
0.46 -0.15819136572019
0.47 -0.152984720460891
0.48 -0.149140882088044
0.49 -0.138010479081738
0.5 -0.127549216918201
0.51 -0.117695931512949
0.52 -0.108394801243777
0.53 -0.0995948903808535
0.54 -0.091249731062152
0.55 -0.0833169405827134
0.56 -0.0757578710360906
0.57 -0.0685372885936459
0.58 -0.0634236189179321
0.59 -0.0590789825681847
0.6 -0.055450843424709
0.61 -0.0524904918188153
0.62 -0.050152753367645
0.63 -0.0483957206755102
0.64 -0.0471805060678875
0.65 -0.0464710136732712
0.66 -0.0427229668545567
0.67 -0.0391692275483032
0.68 -0.0357894728160006
0.69 -0.0325652664980685
0.7 -0.0294798927233253
0.71 -0.0265182037251796
0.72 -0.0236664807529558
0.73 -0.0217642108368373
0.74 -0.0201124948311713
0.75 -0.018692962829048
0.76 -0.0174886557568209
0.77 -0.0164839139134774
0.78 -0.0156642744841713
0.79 -0.0150163772966976
0.8 -0.0145278781497138
0.81 -0.0141873690965834
0.82 -0.012932202875667
0.83 -0.0117467941481553
0.84 -0.0106237609949764
0.85 -0.00955641036820612
0.86 -0.00853867714831124
0.87 -0.00756506844551197
0.88 -0.00689023597556017
0.89 -0.00629347243278422
0.9 -0.00576859897101524
0.91 -0.0053099359289826
0.92 -0.0049122620757173
0.93 -0.00457077720544644
0.94 -0.00428106780559407
0.95 -0.00403907554436436
0.96 -0.00384106834535063
0.97 -0.00368361383584449
0.98 -0.00356355497315755
0.99 -0.00319800030429685
};
\addplot [thick, color3, dash dot]
table {%
0 -1
0.01 -0.933263257095463
0.02 -0.857419449669665
0.03 -0.772735302498923
0.04 -0.67947770497061
0.05 -0.57791257522667
0.06 -0.468303873541117
0.07 -0.350912749773179
0.08 -0.225996811184751
0.09 -0.192100400640498
0.1 -0.166030650570817
0.11 -0.147392478432694
0.12 -0.135810262402798
0.13 -0.130926860883292
0.14 -0.132402681631979
0.15 -0.139914797954618
0.16 -0.15315610953291
0.17 -0.136760256321934
0.18 -0.118563979349705
0.19 -0.0986739116620177
0.2 -0.0771898592055071
0.21 -0.0542052684500258
0.22 -0.0298076600961183
0.23 -0.00407903144147262
0.24 0.0229037702215291
0.25 0.0295330217179168
0.26 0.0335274039303982
0.27 0.0350061638423509
0.28 0.0340837619729747
0.29 0.0308700245048176
0.3 0.0254702950134991
0.31 0.0179855852324131
0.32 0.00851272436193026
0.33 -0.00285549349847056
0.34 -0.000559102238308198
0.35 0.00294532235127451
0.36 0.00758783853199035
0.37 0.0133028097067354
0.38 0.0200286196817686
0.39 0.0277074079553585
0.4 0.0362848235479156
0.41 0.036889858289936
0.42 0.0367202903602988
0.43 0.0358091009795053
0.44 0.0341881455727524
0.45 0.031888169997091
0.46 0.0289388292754065
0.47 0.0253687084400293
0.48 0.021205345131096
0.49 0.0209036627915286
0.5 0.0208963691443774
0.51 0.0211648939993189
0.52 0.021691928836292
0.53 0.0224613358247452
0.54 0.0234580637160738
0.55 0.0246680700721645
0.56 0.0260782493359033
0.57 0.0276763662889471
0.58 0.0269422633977657
0.59 0.0259360678495694
0.6 0.0246691775382994
0.61 0.0231526205721986
0.62 0.0213970584141591
0.63 0.019412790137707
0.64 0.0172097576385064
0.65 0.0147975516578909
0.66 0.0141384048337186
0.67 0.0136536787442746
0.68 0.0133332035682299
0.69 0.0131674415067358
0.7 0.0131474446570165
0.71 0.0132648158705607
0.72 0.0135116723733672
0.73 0.0129762442745603
0.74 0.0123957196140753
0.75 0.0117714729981974
0.76 0.0111048886331411
0.77 0.0103973536580188
0.78 0.00965025232536286
0.79 0.00886496094443635
0.8 0.00804284351031737
0.81 0.00718524794881159
0.82 0.00681270967024818
0.83 0.00650586222967489
0.84 0.00626088459674104
0.85 0.00607419204275266
0.86 0.00594242046222231
0.87 0.00586241180070657
0.88 0.00558297550117112
0.89 0.00530527303828117
0.9 0.00502888327249851
0.91 0.004753435264853
0.92 0.00447860340788442
0.93 0.00420410299638491
0.94 0.00392968619969807
0.95 0.0036551384005916
0.96 0.00338027486870558
0.97 0.00310493773931309
0.98 0.00282899327063236
0.99 0.00266850141477946
};

\nextgroupplot[
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.44463105992804, ymax=11.1090360654144,
ytick style={color=black},
ylabel=Control input,
xlabel=$t$,
grid,
every axis plot/.append style={thick}
]
\addplot [thick, color0, const plot mark left]
table {%
0 6.15093290959004
0.01 6.15093290959004
0.02 6.15093290959004
0.03 6.15093290959004
0.04 6.15093290959004
0.05 6.15093290959004
0.06 6.15093290959004
0.07 6.15093290959004
0.08 -1.82855528150339
0.09 -1.82855528150339
0.1 -1.82855528150339
0.11 -1.82855528150339
0.12 -1.82855528150339
0.13 -1.82855528150339
0.14 -1.82855528150339
0.15 -1.82855528150339
0.16 0.94130641846495
0.17 0.94130641846495
0.18 0.94130641846495
0.19 0.94130641846495
0.2 0.94130641846495
0.21 0.94130641846495
0.22 0.94130641846495
0.23 0.94130641846495
0.24 -0.783854460249914
0.25 -0.783854460249914
0.26 -0.783854460249914
0.27 -0.783854460249914
0.28 -0.783854460249914
0.29 -0.783854460249914
0.3 -0.783854460249914
0.31 -0.783854460249914
0.32 -0.783854460249914
0.33 0.444479036124188
0.34 0.444479036124188
0.35 0.444479036124188
0.36 0.444479036124188
0.37 0.444479036124188
0.38 0.444479036124188
0.39 0.444479036124188
0.4 -0.260259455314928
0.41 -0.260259455314928
0.42 -0.260259455314928
0.43 -0.260259455314928
0.44 -0.260259455314928
0.45 -0.260259455314928
0.46 -0.260259455314928
0.47 -0.260259455314928
0.48 0.0914712507329042
0.49 0.0914712507329042
0.5 0.0914712507329042
0.51 0.0914712507329042
0.52 0.0914712507329042
0.53 0.0914712507329042
0.54 0.0914712507329042
0.55 0.0914712507329042
0.56 0.0914712507329042
0.57 -0.109442209289144
0.58 -0.109442209289144
0.59 -0.109442209289144
0.6 -0.109442209289144
0.61 -0.109442209289144
0.62 -0.109442209289144
0.63 -0.109442209289144
0.64 -0.109442209289144
0.65 0.0458190740945032
0.66 0.0458190740945032
0.67 0.0458190740945032
0.68 0.0458190740945032
0.69 0.0458190740945032
0.7 0.0458190740945032
0.71 0.0458190740945032
0.72 -0.0264977223731038
0.73 -0.0264977223731038
0.74 -0.0264977223731038
0.75 -0.0264977223731038
0.76 -0.0264977223731038
0.77 -0.0264977223731038
0.78 -0.0264977223731038
0.79 -0.0264977223731038
0.8 -0.0264977223731038
0.81 0.0147144438900374
0.82 0.0147144438900374
0.83 0.0147144438900374
0.84 0.0147144438900374
0.85 0.0147144438900374
0.86 0.0147144438900374
0.87 -0.00512059878561054
0.88 -0.00512059878561054
0.89 -0.00512059878561054
0.9 -0.00512059878561054
0.91 -0.00512059878561054
0.92 -0.00512059878561054
0.93 -0.00512059878561054
0.94 -0.00512059878561054
0.95 -0.00512059878561054
0.96 -0.00512059878561054
0.97 -0.00512059878561054
0.98 0.00407638581721532
0.99 0.00407638581721532
};
\addplot [thick, color1, dashed, const plot mark left]
table {%
0 10.4929602869898
0.01 10.4929602869898
0.02 10.4929602869898
0.03 10.4929602869898
0.04 10.4929602869898
0.05 10.4929602869898
0.06 10.4929602869898
0.07 10.4929602869898
0.08 3.00889884476741
0.09 3.00889884476741
0.1 3.00889884476741
0.11 3.00889884476741
0.12 3.00889884476741
0.13 3.00889884476741
0.14 3.00889884476741
0.15 3.00889884476741
0.16 0.955272134754585
0.17 0.955272134754585
0.18 0.955272134754585
0.19 0.955272134754585
0.2 0.955272134754585
0.21 0.955272134754585
0.22 0.955272134754585
0.23 0.955272134754585
0.24 0.726133521167948
0.25 0.726133521167948
0.26 0.726133521167948
0.27 0.726133521167948
0.28 0.726133521167948
0.29 0.726133521167948
0.3 0.726133521167948
0.31 0.726133521167948
0.32 0.726133521167948
0.33 0.220141808713698
0.34 0.220141808713698
0.35 0.220141808713698
0.36 0.220141808713698
0.37 0.220141808713698
0.38 0.220141808713698
0.39 0.220141808713698
0.4 0.236019997506444
0.41 0.236019997506444
0.42 0.236019997506444
0.43 0.236019997506444
0.44 0.236019997506444
0.45 0.236019997506444
0.46 0.236019997506444
0.47 0.236019997506444
0.48 0.0993924451458139
0.49 0.0993924451458139
0.5 0.0993924451458139
0.51 0.0993924451458139
0.52 0.0993924451458139
0.53 0.0993924451458139
0.54 0.0993924451458139
0.55 0.0993924451458139
0.56 0.0993924451458139
0.57 0.075972080194554
0.58 0.075972080194554
0.59 0.075972080194554
0.6 0.075972080194554
0.61 0.075972080194554
0.62 0.075972080194554
0.63 0.075972080194554
0.64 0.075972080194554
0.65 0.024455665797971
0.66 0.024455665797971
0.67 0.024455665797971
0.68 0.024455665797971
0.69 0.024455665797971
0.7 0.024455665797971
0.71 0.024455665797971
0.72 0.0227206316893958
0.73 0.0227206316893958
0.74 0.0227206316893958
0.75 0.0227206316893958
0.76 0.0227206316893958
0.77 0.0227206316893958
0.78 0.0227206316893958
0.79 0.0227206316893958
0.8 0.0227206316893958
0.81 0.00509751373260344
0.82 0.00509751373260344
0.83 0.00509751373260344
0.84 0.00509751373260344
0.85 0.00509751373260344
0.86 0.00509751373260344
0.87 0.0054744526445723
0.88 0.0054744526445723
0.89 0.0054744526445723
0.9 0.0054744526445723
0.91 0.0054744526445723
0.92 0.0054744526445723
0.93 0.0054744526445723
0.94 0.0054744526445723
0.95 0.0054744526445723
0.96 0.0054744526445723
0.97 0.0054744526445723
0.98 5.69978976194107e-05
0.99 5.69978976194107e-05
};
\end{groupplot}

\end{tikzpicture}

==> out2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-4.09208910843289, ymax=4.42843657225479,
ytick style={color=black},
ylabel=State,
grid
]
\addplot [thick, color0]
table {%
0 1
0.01 0.987182288245613
0.02 0.968992196038882
0.03 0.934108543459323
0.04 0.882747631385991
0.05 0.81506304518069
0.06 0.740139371927793
0.07 0.666849837734002
0.08 0.595003705943381
0.09 0.52443064123142
0.1 0.454978832835724
0.11 0.386513283461138
0.12 0.318914249636363
0.13 0.254991121607436
0.14 0.197209176413938
0.15 0.14498053927948
0.16 0.0977639475229923
0.17 0.0550608643558365
0.18 0.0164119135961952
0.19 -0.0186063913064817
0.2 -0.0496619476907561
0.21 -0.076355263746132
0.22 -0.0989611360799605
0.23 -0.117726393825803
0.24 -0.132872280445505
0.25 -0.144596630943544
0.26 -0.1539322705206
0.27 -0.161899976157158
0.28 -0.168654000426048
0.29 -0.17433718969739
0.3 -0.179081932511678
0.31 -0.182773901730296
0.32 -0.18526706163908
0.33 -0.186632707470746
0.34 -0.18693441780703
0.35 -0.186228718566785
0.36 -0.184565689408236
0.37 -0.181989517420895
0.38 -0.178886325568651
0.39 -0.175631998387806
0.4 -0.172249913593714
0.41 -0.16876178363095
0.42 -0.165187797241822
0.43 -0.161546749459302
0.44 -0.157856160983461
0.45 -0.154035872246032
0.46 -0.149991508795834
0.47 -0.145717702119924
0.48 -0.141208251388051
0.49 -0.136456205175909
0.5 -0.131453934767857
0.51 -0.126425252521505
0.52 -0.121592082629797
0.53 -0.116944360654047
0.54 -0.112473097338704
0.55 -0.108170288879307
0.56 -0.103997860149136
0.57 -0.0999117700736359
0.58 -0.0958964302646539
0.59 -0.0919370966424653
0.6 -0.0880198038512914
0.61 -0.0841313045414644
0.62 -0.0802590131355862
0.63 -0.0763909537265939
0.64 -0.0726412494355069
0.65 -0.0691205015040594
0.66 -0.065813029029798
0.67 -0.0627045818757168
0.68 -0.05978222162493
0.69 -0.057009073301212
0.7 -0.0543468758392683
0.71 -0.0517822465204538
0.72 -0.0493026972763038
0.73 -0.0468965624605655
0.74 -0.0445529323428797
0.75 -0.0422615918591798
0.76 -0.0400129641919009
0.77 -0.0377980587879953
0.78 -0.0356785972662735
0.79 -0.0337146338953892
0.8 -0.0318958650203916
0.81 -0.0302129538929173
0.82 -0.0286574498638414
0.83 -0.0272003021550384
0.84 -0.0258120864861378
0.85 -0.0244848503952794
0.86 -0.0232111885427007
0.87 -0.0219841983018906
0.88 -0.0207974388955845
0.89 -0.0196448937874778
0.9 -0.0185452419400595
0.91 -0.0175172189211661
0.92 -0.0165555678005617
0.93 -0.0156555013200671
0.94 -0.0148126626633096
0.95 -0.0140230895221116
0.96 -0.0132774931385494
0.97 -0.0125661047055185
0.98 -0.0118847452194397
0.99 -0.0112295192749018
};
\addplot [thick, color1, dashed]
table {%
0 2
0.01 1.93693382368946
0.02 0.437849648310537
0.03 -1.00023887552345
0.04 -2.38020778873797
0.05 -3.70479248658345
0.06 -3.33082556062054
0.07 -2.97307302510739
0.08 -2.63074913324232
0.09 -2.30310583954922
0.1 -1.98943103167037
0.11 -1.68904684189749
0.12 -1.40130803512933
0.13 -1.46902881874773
0.14 -1.53435610113372
0.15 -1.59742592359188
0.16 -1.6583655689894
0.17 -1.71729415109772
0.18 -1.77432316154553
0.19 -1.82955697757428
0.2 -1.60697148759267
0.21 -1.39393437914721
0.22 -1.18999878484646
0.23 -0.994738780928798
0.24 -0.80774846491785
0.25 -0.628641069996598
0.26 -0.679057263353589
0.27 -0.727666144776441
0.28 -0.77455945578607
0.29 -0.819823885863496
0.3 -0.863541358230811
0.31 -0.784435718686694
0.32 -0.708835270603494
0.33 -0.636574481196076
0.34 -0.567495679295547
0.35 -0.501448699318157
0.36 -0.438290540299749
0.37 -0.377885039462292
0.38 -0.386063262195003
0.39 -0.394075012545015
0.4 -0.401928679932839
0.41 -0.409632154206632
0.42 -0.417192855683024
0.43 -0.424617763222944
0.44 -0.43191344047879
0.45 -0.378707768104239
0.46 -0.327823373219252
0.47 -0.279148771564927
0.48 -0.232577963587377
0.49 -0.188010170170847
0.5 -0.145349580992579
0.51 -0.154939972140575
0.52 -0.164221656431962
0.53 -0.173208834543149
0.54 -0.181915043730174
0.55 -0.19035318633101
0.56 -0.171759228556887
0.57 -0.154002539869989
0.58 -0.137042323885638
0.59 -0.120839838591786
0.6 -0.105358293306273
0.61 -0.0905627508961972
0.62 -0.0764200349856266
0.63 -0.0628986418925621
0.64 -0.0677203325378468
0.65 -0.0723872393096069
0.66 -0.0769060122062542
0.67 -0.0812830285538879
0.68 -0.0855244012460442
0.69 -0.0766013874861369
0.7 -0.0680806679567738
0.71 -0.0599423994135013
0.72 -0.0521677581677827
0.73 -0.044738887282328
0.74 -0.0376388465980855
0.75 -0.0308515654347049
0.76 -0.0243617978156334
0.77 -0.018155080077759
0.78 -0.0224163046589668
0.79 -0.0265214771874894
0.8 -0.0304775791763959
0.81 -0.0342912850199078
0.82 -0.0379689735489972
0.83 -0.0332950951088732
0.84 -0.0288292385465126
0.85 -0.0245611032779788
0.86 -0.020480921529673
0.87 -0.0165794304651483
0.88 -0.0128478458286205
0.89 -0.00927783701876507
0.9 -0.0106805217552608
0.91 -0.0120346171067827
0.92 -0.013342220480525
0.93 -0.0146053446286261
0.94 -0.0158259201220866
0.95 -0.01700579784096
0.96 -0.014483584203935
0.97 -0.0120720902402391
0.98 -0.00976584638810332
0.99 -0.00755966596352724
};
\addplot [thick, color2, dotted]
table {%
0 3
0.01 3.12772045601993
0.02 2.59227827735137
0.03 2.01216008236704
0.04 1.38900330230396
0.05 0.724406427811791
0.06 0.650472337429419
0.07 0.587612735477621
0.08 0.535456911901085
0.09 0.493638402344704
0.1 0.46179594447187
0.11 0.439574290375093
0.12 0.426624890206504
0.13 0.432057731251968
0.14 0.426896483295578
0.15 0.411959535492575
0.16 0.387999933870158
0.17 0.355710676175397
0.18 0.315729573546173
0.19 0.268643714649678
0.2 0.297666459900957
0.21 0.330372218418773
0.22 0.366785342857321
0.23 0.406912384723214
0.24 0.450744352375634
0.25 0.498258743153546
0.26 0.474845164696657
0.27 0.44770661212947
0.28 0.41709549346182
0.29 0.383245816931445
0.3 0.34637459164174
0.31 0.34064782305602
0.32 0.33672161304842
0.33 0.334565893699142
0.34 0.334147355310164
0.35 0.33542999917107
0.36 0.338375630466252
0.37 0.342944296981633
0.38 0.324203499310379
0.39 0.304996618694531
0.4 0.285356562872645
0.41 0.265313717752543
0.42 0.244896146184694
0.43 0.224129770752727
0.44 0.203038541882263
0.45 0.19791152631237
0.46 0.194748116181489
0.47 0.193462611228847
0.48 0.19397273581262
0.49 0.196199537130262
0.5 0.200067282899394
0.51 0.187457708177903
0.52 0.174751368029123
0.53 0.161944975175006
0.54 0.149036024830333
0.55 0.136022704475226
0.56 0.129769643375559
0.57 0.124428244069964
0.58 0.119950045722575
0.59 0.116289306552835
0.6 0.11340284261001
0.61 0.111249876755154
0.62 0.109791897159877
0.63 0.108992524680884
0.64 0.101174682538759
0.65 0.0934682744386093
0.66 0.0858579688138567
0.67 0.0783299829596556
0.68 0.0708719407673792
0.69 0.0671111580948416
0.7 0.0638761507483534
0.71 0.0611361259286355
0.72 0.0588622323562151
0.73 0.0570274295086598
0.74 0.0556063662151245
0.75 0.0545752679053247
0.76 0.0539118318647568
0.77 0.053595129898329
0.78 0.0492720517313455
0.79 0.044978054838548
0.8 0.0407049530076976
0.81 0.0364455077524586
0.82 0.0321933363575956
0.83 0.0304013146141446
0.84 0.0288965400538121
0.85 0.0276617898675153
0.86 0.0266809552076269
0.87 0.0259389643373473
0.88 0.0254217113902416
0.89 0.0251159903121894
0.9 0.0232223834745065
0.91 0.0213678582234306
0.92 0.0195472771536693
0.93 0.0177560170830007
0.94 0.0159899220213741
0.95 0.0142452602580129
0.96 0.0135006714792998
0.97 0.0129077401311303
0.98 0.0124574124638004
0.99 0.0121412183238843
};
\addplot [thick, color3, dash dot]
table {%
0 4
0.01 4.04113995040535
0.02 3.75460329641379
0.03 3.40452192691636
0.04 2.99414580178605
0.05 2.52656020532767
0.06 2.37657280599179
0.07 2.24423051484252
0.08 2.12864259095169
0.09 2.02896427165414
0.1 1.94439433112903
0.11 1.87417277375533
0.12 1.81757865439962
0.13 1.69727980364144
0.14 1.57664513429016
0.15 1.45564744110704
0.16 1.3342646872777
0.17 1.21247944310152
0.18 1.09027837802813
0.19 0.967651801284244
0.2 0.906829606966775
0.21 0.856877797163146
0.22 0.817226999268474
0.23 0.787338221190884
0.24 0.766701144405349
0.25 0.754832518159985
0.26 0.701180228700833
0.27 0.646211497805732
0.28 0.589981002037389
0.29 0.532541668249808
0.3 0.47394468763779
0.31 0.441575960520276
0.32 0.413085531643482
0.33 0.388272266571928
0.34 0.36694559592611
0.35 0.34892493478384
0.36 0.334039135541436
0.37 0.322125972181458
0.38 0.298129725369909
0.39 0.274040148316466
0.4 0.249860137811013
0.41 0.225592595892279
0.42 0.201240418804059
0.43 0.176806487422433
0.44 0.152293659005178
0.45 0.14130146279436
0.46 0.132685125448973
0.47 0.126325042243966
0.48 0.122107582058293
0.49 0.119924781952192
0.5 0.119674057614115
0.51 0.10987028636711
0.52 0.0997058388609555
0.53 0.0891995747751992
0.54 0.07836934100491
0.55 0.0672320294886412
0.56 0.0618310914061591
0.57 0.057235904437056
0.58 0.0534069150798669
0.59 0.0503064558914383
0.6 0.0478986562211468
0.61 0.0461493570042323
0.62 0.0450260294418684
0.63 0.0444976974017719
0.64 0.0405180036730833
0.65 0.036319187261058
0.66 0.0319134850438356
0.67 0.0273124175964968
0.68 0.0225268344295168
0.69 0.0205030984264949
0.7 0.0188450391903967
0.71 0.017535187850213
0.72 0.0165568664723245
0.73 0.0158941541250864
0.74 0.0155318541804096
0.75 0.0154554628272415
0.76 0.0156511387701004
0.77 0.0161056740844042
0.78 0.0144991055379774
0.79 0.0126928623839251
0.8 0.0106978105383356
0.81 0.00852420333436842
0.82 0.0061817185488159
0.83 0.00553258569393798
0.84 0.0050689408155361
0.85 0.00478201704680024
0.86 0.00466343646526748
0.87 0.00470519409878887
0.88 0.00489964244739997
0.89 0.00523947651812684
0.9 0.0046292130926719
0.91 0.00394898945714736
0.92 0.00320272370938681
0.93 0.00239410308261587
0.94 0.0015265985811106
0.95 0.000603478626817758
0.96 0.000452704069385982
0.97 0.000400820272743382
0.98 0.000443142948609335
0.99 0.000575196086798542
};

\nextgroupplot[
height=4cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-27.7046261826648, ymax=12.7084308424227,
ytick style={color=black},
grid,
xlabel=$t$,
ylabel=Control input
]
\addplot [thick, color0, const plot mark left]
table {%
0 -0
0.01 -25.8676690451608
0.02 -25.8676690451608
0.03 -25.8676690451608
0.04 -25.8676690451608
0.05 3.71705347415226
0.06 3.71705347415226
0.07 3.71705347415226
0.08 3.71705347415226
0.09 3.71705347415226
0.1 3.71705347415226
0.11 3.71705347415226
0.12 -2.45636688182623
0.13 -2.45636688182623
0.14 -2.45636688182623
0.15 -2.45636688182623
0.16 -2.45636688182623
0.17 -2.45636688182623
0.18 -2.45636688182623
0.19 2.50724275535033
0.2 2.50724275535033
0.21 2.50724275535033
0.22 2.50724275535033
0.23 2.50724275535033
0.24 2.50724275535033
0.25 -1.48363586686971
0.26 -1.48363586686971
0.27 -1.48363586686971
0.28 -1.48363586686971
0.29 -1.48363586686971
0.3 0.69783298354268
0.31 0.69783298354268
0.32 0.69783298354268
0.33 0.69783298354268
0.34 0.69783298354268
0.35 0.69783298354268
0.36 0.69783298354268
0.37 -0.487891605023439
0.38 -0.487891605023439
0.39 -0.487891605023439
0.4 -0.487891605023439
0.41 -0.487891605023439
0.42 -0.487891605023439
0.43 -0.487891605023439
0.44 0.597476416157487
0.45 0.597476416157487
0.46 0.597476416157487
0.47 0.597476416157487
0.48 0.597476416157487
0.49 0.597476416157487
0.5 -0.309151155993289
0.51 -0.309151155993289
0.52 -0.309151155993289
0.53 -0.309151155993289
0.54 -0.309151155993289
0.55 0.172183288664255
0.56 0.172183288664255
0.57 0.172183288664255
0.58 0.172183288664255
0.59 0.172183288664255
0.6 0.172183288664255
0.61 0.172183288664255
0.62 0.172183288664255
0.63 -0.146925720936619
0.64 -0.146925720936619
0.65 -0.146925720936619
0.66 -0.146925720936619
0.67 -0.146925720936619
0.68 0.0873860465439023
0.69 0.0873860465439023
0.7 0.0873860465439023
0.71 0.0873860465439023
0.72 0.0873860465439023
0.73 0.0873860465439023
0.74 0.0873860465439023
0.75 0.0873860465439023
0.76 0.0873860465439023
0.77 -0.0959469954507985
0.78 -0.0959469954507985
0.79 -0.0959469954507985
0.8 -0.0959469954507985
0.81 -0.0959469954507985
0.82 0.0518465680827264
0.83 0.0518465680827264
0.84 0.0518465680827264
0.85 0.0518465680827264
0.86 0.0518465680827264
0.87 0.0518465680827264
0.88 0.0518465680827264
0.89 -0.0347811714395533
0.9 -0.0347811714395533
0.91 -0.0347811714395533
0.92 -0.0347811714395533
0.93 -0.0347811714395533
0.94 -0.0347811714395533
0.95 0.0310683943904125
0.96 0.0310683943904125
0.97 0.0310683943904125
0.98 0.0310683943904125
0.99 0.0310683943904125
};
\addplot [thick, color1, const plot mark left, dashed]
table {%
0 0
0.01 10.8714737049187
0.02 10.8714737049187
0.03 10.8714737049187
0.04 10.8714737049187
0.05 2.31724744991551
0.06 2.31724744991551
0.07 2.31724744991551
0.08 2.31724744991551
0.09 2.31724744991551
0.1 2.31724744991551
0.11 2.31724744991551
0.12 -0.530110289691661
0.13 -0.530110289691661
0.14 -0.530110289691661
0.15 -0.530110289691661
0.16 -0.530110289691661
0.17 -0.530110289691661
0.18 -0.530110289691661
0.19 -1.20595528489004
0.2 -1.20595528489004
0.21 -1.20595528489004
0.22 -1.20595528489004
0.23 -1.20595528489004
0.24 -1.20595528489004
0.25 -0.396331319415761
0.26 -0.396331319415761
0.27 -0.396331319415761
0.28 -0.396331319415761
0.29 -0.396331319415761
0.3 -0.615531151035292
0.31 -0.615531151035292
0.32 -0.615531151035292
0.33 -0.615531151035292
0.34 -0.615531151035292
0.35 -0.615531151035292
0.36 -0.615531151035292
0.37 -0.285181838237504
0.38 -0.285181838237504
0.39 -0.285181838237504
0.4 -0.285181838237504
0.41 -0.285181838237504
0.42 -0.285181838237504
0.43 -0.285181838237504
0.44 -0.373487359474875
0.45 -0.373487359474875
0.46 -0.373487359474875
0.47 -0.373487359474875
0.48 -0.373487359474875
0.49 -0.373487359474875
0.5 -0.153303877430933
0.51 -0.153303877430933
0.52 -0.153303877430933
0.53 -0.153303877430933
0.54 -0.153303877430933
0.55 -0.181029062459216
0.56 -0.181029062459216
0.57 -0.181029062459216
0.58 -0.181029062459216
0.59 -0.181029062459216
0.6 -0.181029062459216
0.61 -0.181029062459216
0.62 -0.181029062459216
0.63 -0.0611205439884289
0.64 -0.0611205439884289
0.65 -0.0611205439884289
0.66 -0.0611205439884289
0.67 -0.0611205439884289
0.68 -0.0843449860585068
0.69 -0.0843449860585068
0.7 -0.0843449860585068
0.71 -0.0843449860585068
0.72 -0.0843449860585068
0.73 -0.0843449860585068
0.74 -0.0843449860585068
0.75 -0.0843449860585068
0.76 -0.0843449860585068
0.77 -0.017340684588268
0.78 -0.017340684588268
0.79 -0.017340684588268
0.8 -0.017340684588268
0.81 -0.017340684588268
0.82 -0.0373613162346576
0.83 -0.0373613162346576
0.84 -0.0373613162346576
0.85 -0.0373613162346576
0.86 -0.0373613162346576
0.87 -0.0373613162346576
0.88 -0.0373613162346576
0.89 -0.0142601379670003
0.9 -0.0142601379670003
0.91 -0.0142601379670003
0.92 -0.0142601379670003
0.93 -0.0142601379670003
0.94 -0.0142601379670003
0.95 -0.0194556233435994
0.96 -0.0194556233435994
0.97 -0.0194556233435994
0.98 -0.0194556233435994
0.99 -0.0194556233435994
};
\end{groupplot}

\end{tikzpicture}

==> transition.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=5, xmax=20,
xtick style={color=black},
xtick={6,8,10,12,14,16,18},
minor xtick={7, 9, 11, 13, 15, 17, 19},
xticklabel=$\Qs_{\pgfmathprintnumber{\tick}}$,%<--Here
ytick={6,8,10,12,14,16,18},
minor ytick={7, 9, 11, 13, 15, 17, 19},
yticklabel=$\Qs_{\pgfmathprintnumber{\tick}}$,%<--Here
y grid style={white!69.01960784313725!black},
ymin=5, ymax=20,
ytick style={color=black},
xlabel=from,
ylabel=to
]
\addplot [only marks, mark=x, mark size=5pt, draw=color0, colormap/viridis]
table{%
x                      y
6 6
6 7
6 8
6 9
6 10
6 11
6 12
7 6
7 7
7 8
7 9
7 10
8 8
8 9
8 6
8 7
9 6
9 7
9 8
9 9
9 10
9 11
9 12
9 13
9 14
9 15
9 16
9 17
9 18
9 19
10 6
10 7
10 8
10 9
10 10
10 11
10 12
10 13
10 14
10 15
10 16
10 17
10 18
10 19
11 6
11 7
11 8
11 9
11 10
11 11
11 12
11 13
11 14
11 15
11 16
11 17
11 18
11 19
12 6
12 7
12 8
12 9
12 10
12 11
12 12
12 13
12 14
12 15
12 16
12 17
12 18
12 19
13 6
13 7
13 8
13 9
13 10
13 11
13 12
13 13
13 14
13 15
13 16
13 17
13 18
13 19
14 6
14 7
14 8
14 9
14 10
14 11
14 12
14 13
14 14
14 15
14 16
14 17
14 18
14 19
15 6
15 7
15 8
15 9
15 10
15 11
15 12
15 13
15 14
15 15
15 16
15 17
15 18
15 19
16 6
16 7
16 8
16 9
16 10
16 11
16 12
16 13
16 14
16 15
16 16
16 17
16 18
16 19
17 6
17 7
17 8
17 9
17 10
17 11
17 12
17 13
17 14
17 15
17 16
17 17
17 18
17 19
18 6
18 7
18 8
18 9
18 10
18 11
18 12
18 13
18 14
18 15
18 16
18 17
18 18
19 6
19 7
19 8
19 9
19 10
19 11
19 12
19 13
19 14
19 15
19 16
19 17
19 18
19 19
};
\addplot [only marks, mark=o, mark size=5pt, draw=color1, fill=none, colormap/viridis]
table{%
x                      y
6 6
6 7
7 8
7 7
8 8
8 9
9 8
9 9
9 10
9 11
10 9
10 10
10 11
10 12
11 10
11 11
11 12
11 13
11 14
12 12
12 13
12 14
12 15
12 16
13 12
13 13
13 14
13 15
13 16
13 17
13 18
13 19
14 13
14 14
14 15
14 16
14 17
14 18
14 19
15 14
15 15
15 16
15 17
15 18
15 19
16 15
16 16
16 17
16 18
16 19
17 16
17 17
17 18
17 19
18 17
18 18
18 19
19 18
19 19
};
\end{axis}

\end{tikzpicture}

==> trigger.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=2.3cm,
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8},
xticklabels={0.0,0.2,0.4,0.6,0.8},
y grid style={white!69.01960784313725!black},
ymin=0.5, ymax=2.5,
ytick style={color=black},
ytick={1, 2},
yticklabels={Plant 1, Plant 2},
axis x line=center,
axis y line=center,
every axis plot/.append style={thick}
]
\addplot [only marks, draw=color0, fill=none, mark=o, mark size=4pt, colormap/viridis]
table{%
x                      y
0.08 1
0.16 1
0.24 1
0.48 1
0.81 1
0.87 1
0.98 1
};
\addplot [only marks, fill=none, draw=color2, mark=o, mark size=4pt, colormap/viridis]
table{%
x                      y
0.3 2
0.37 2
0.55 2
0.63 2
0.68 2
};
\addplot [only marks, draw=color0, fill=none, mark=x, mark size=4pt, colormap/viridis]
table{%
x                      y
0 1
0.33 1
0.4 1
0.57 1
0.65 1
0.72 1
};
\addplot [only marks, draw=color2, fill=none, mark=x, mark size=4pt, colormap/viridis]
table{%
x                      y
0.01 2
0.05 2
0.12 2
0.19 2
0.25 2
0.44 2
0.5 2
0.77 2
0.82 2
0.89 2
0.95 2
};
\end{axis}

\end{tikzpicture}
